On the seeds and the great-grandchildren of a numerical semigroup

We present a revisit of the seeds algorithm to explore the semigroup tree. First, an equivalent definition of seed is presented, which seems easier to manage. Second, we determine the seeds of semigroups with at most three left elements. And third, we find the great-grandchildren of any numerical semigroup in terms of its seeds. The RGD algorithm is the fastest known algorithm at the moment. But if one compares the originary seeds algorithm with the RGD algorithm, one observes that the seeds algorithm uses more elaborated mathematical tools while the RGD algorithm uses data structures that are better adapted to the final C implementations. For genera up to around one half of the maximum size of native integers, the newly defined seeds algorithm performs significantly better than the RGD algorithm. For future compilators allowing larger native sized integers this may constitute a powerful tool to explore the semigroup tree up to genera never explored before. The new seeds algorithm uses bitwise integer operations, the knowledge of the seeds of semigroups with at most three left elements and of the great-grandchildren of any numerical semigroup, apart from techniques such as parallelization and depth first search as wisely introduced in this context by Fromentin and Hivert. The algorithm has been used to prove that there are no Eliahou semigroups of genus $66$, hence proving the Wilf conjecture for genus up to $66$. We also found three Eliahou semigroups of genus $67$. One of these semigroups is neither of Eliahou-Fromentin type, nor of Delgado's type. However, it is a member of a new family suggested by Shalom Eliahou.

==> Figure1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%     File generated with https://github.com/mbrasamoros/drawsgtree
%     ../../../../GitHub/DrawTree/drawsgtree/drawsgtree -g5 -n gapseedbitstream -n list -s 0.9 -o Figure1.tex -inputfile 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\providecommand\circledcolorednumb{}\renewcommand\circledcolorednumb[2]{\resizebox{0.073457\textwidth}{!}{\tikz[baseline=(char.center)]{\node[shape = circle,draw, inner sep = 2pt,fill=#1](char)    {\phantom{00}};\node[anchor=center] at (char.center) {\makebox(0,0){\large{#2}}};}}}
\robustify{\circledcolorednumb}
\providecommand\nongap{}\renewcommand\nongap[1]{\circledcolorednumb{yellow}{{\bf#1}}}
\providecommand\gap{}\renewcommand\gap[1]{\circledcolorednumb{white}{\phantom{#1}}}
\providecommand\generator{}\renewcommand\generator[1]{\circledcolorednumb{orange}{{\bf#1}}}
\providecommand\seed{}\renewcommand\seed[1]{\circledcolorednumb{blue!30}{{\bf#1}}}
\providecommand\nonseed{}\renewcommand\nonseed[1]{\circledcolorednumb{white}{{\bf#1}}}
\providecommand\dotscircles{}\renewcommand\dotscircles{\resizebox{0.073457\textwidth}{!}{\dots}}
\providecommand\gapingapset{}\renewcommand\gapingapset[1]{\circledcolorednumb{green!30}{#1}}
\providecommand\nongapingapset{}\renewcommand\nongapingapset[1]{\phantom{\gapingapset{#1}}}
\adjustbox{max width=\textwidth,max height=.9\textheight}{\begin{tikzpicture}[grow'=right, sibling distance=5.400000mm]\tikzset{level 1/.style={level distance=7.000000cm}}\tikzset{level 2/.style={level distance=8.750000cm}}\tikzset{level 3/.style={level distance=11.375000cm}}\tikzset{level 4/.style={level distance=14.000000cm}}\tikzset{level 5/.style={level distance=17.500000cm}}\tikzset{level 6/.style={level distance=17.850000cm}}\tikzset{level 7+/.style={level distance=18.900000cm}}\Tree[.{\begin{tabular}{c}{$\nongap{0}\generator{1}\nongap{2}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\generator{2}\generator{3}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\nonseed{1}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \seed{1} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\generator{3}\generator{4}\generator{5}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\nonseed{2}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \seed{1} \seed{2} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\generator{4}\generator{5}\generator{6}\generator{7}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\nonseed{3}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \seed{1} \seed{2} \seed{3} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\generator{5}\generator{6}\generator{7}\generator{8}\generator{9}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\seed{3}\nonseed{4}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \seed{1} \seed{2} \seed{3} \seed{4} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\generator{6}\generator{7}\generator{8}\generator{9}\generator{10}\generator{11}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\seed{3}\seed{4}\nonseed{5}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \seed{1} \seed{2} \seed{3} \seed{4} \seed{5} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\generator{7}\generator{8}\generator{9}\nongap{10}\generator{11}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\seed{3}\nonseed{4}\seed{5}\nonseed{6}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \seed{1} \seed{2} \nonseed{3} \seed{4} \seed{5} \seed{6} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\gap{7}\generator{8}\generator{9}\nongap{10}\nongap{11}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\seed{3}\nonseed{4}\nonseed{5}\seed{6}\nonseed{7}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \seed{1} \nonseed{2} \nonseed{3} \nonseed{4} \seed{5} \seed{6} \seed{7} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\nongap{7}\gap{8}\generator{9}\nongap{10}\nongap{11}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\seed{3}\nonseed{4}\nonseed{5}\nonseed{6}\seed{7}\nonseed{8}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \nonseed{1} \nonseed{2} \nonseed{3} \nonseed{4} \nonseed{5} \seed{6} \seed{7} \seed{8} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\nongap{7}\nongap{8}\gap{9}\nongap{10}\nongap{11}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\seed{3}\nonseed{4}\nonseed{5}\nonseed{6}\nonseed{7}\seed{8}\nonseed{9}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \nonseed{1} \nonseed{2} \nonseed{3} \nonseed{4} \nonseed{5} \nonseed{6} \seed{7} \seed{8} \seed{9} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\generator{6}\generator{7}\nongap{8}\generator{9}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\nonseed{3}\seed{4}\nonseed{5}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \seed{1} \nonseed{2} \seed{3} \seed{4} \seed{5} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\generator{7}\nongap{8}\generator{9}\generator{10}\nongap{11}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\nonseed{3}\seed{4}\seed{5}\nonseed{6}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \nonseed{1} \seed{2} \seed{3} \seed{4} \seed{5} \seed{6} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\generator{9}\nongap{10}\generator{11}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\nonseed{3}\seed{4}\nonseed{5}\seed{6}\nonseed{7}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \seed{1} \nonseed{2} \seed{3} \nonseed{4} \seed{5} \seed{6} \seed{7} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\nongap{7}\nongap{8}\gap{9}\nongap{10}\nongap{11}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\nonseed{3}\seed{4}\nonseed{5}\nonseed{6}\nonseed{7}\seed{8}\nonseed{9}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \nonseed{1} \nonseed{2} \nonseed{3} \nonseed{4} \nonseed{5} \nonseed{6} \seed{7} \seed{8} \seed{9} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\nongap{5}\gap{6}\generator{7}\nongap{8}\nongap{9}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\nonseed{3}\nonseed{4}\seed{5}\nonseed{6}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \nonseed{1} \nonseed{2} \nonseed{3} \seed{4} \seed{5} \seed{6} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\nongap{5}\gap{6}\gap{7}\nongap{8}\nongap{9}\nongap{10}\generator{11}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\nonseed{3}\nonseed{4}\seed{5}\seed{6}\nonseed{7}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \nonseed{1} \nonseed{2} \seed{3} \seed{4} \seed{5} \seed{6} \seed{7} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\nongap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\seed{2}\nonseed{3}\nonseed{4}\nonseed{5}\seed{6}\nonseed{7}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \nonseed{1} \nonseed{2} \nonseed{3} \nonseed{4} \seed{5} \seed{6} \seed{7} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\generator{5}\nongap{6}\generator{7}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\nonseed{2}\seed{3}\nonseed{4}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \nonseed{1} \seed{2} \seed{3} \seed{4} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\generator{7}\generator{8}\nongap{9}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\nonseed{2}\seed{3}\seed{4}\nonseed{5}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \seed{1} \seed{2} \seed{3} \seed{4} \seed{5} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\generator{8}\nongap{9}\generator{10}\nongap{11}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\nonseed{2}\seed{3}\seed{4}\nonseed{5}\seed{6}\nonseed{7}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\seed{0} \nonseed{1} \seed{2} \seed{3} \nonseed{4} \seed{5} \seed{6} \seed{7} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\gap{8}\nongap{9}\nongap{10}\generator{11}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\nonseed{2}\seed{3}\seed{4}\nonseed{5}\nonseed{6}\seed{7}\nonseed{8}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \nonseed{1} \seed{2} \nonseed{3} \nonseed{4} \nonseed{5} \seed{6} \seed{7} \seed{8} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\nongap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\nonseed{2}\seed{3}\nonseed{4}\nonseed{5}\seed{6}\nonseed{7}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \nonseed{1} \nonseed{2} \nonseed{3} \nonseed{4} \seed{5} \seed{6} \seed{7} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\nongap{4}\gap{5}\nongap{6}\nongap{7}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\seed{1}\nonseed{2}\nonseed{3}\seed{4}\nonseed{5}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \nonseed{1} \nonseed{2} \seed{3} \seed{4} \seed{5} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\generator{5}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\nonseed{1}\seed{2}\nonseed{3}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \seed{1} \seed{2} \seed{3} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\generator{7}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\nonseed{1}\seed{2}\nonseed{3}\seed{4}\nonseed{5}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \seed{1} \nonseed{2} \seed{3} \seed{4} \seed{5} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\generator{9}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\nonseed{1}\seed{2}\nonseed{3}\seed{4}\nonseed{5}\seed{6}\nonseed{7}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \seed{1} \nonseed{2} \seed{3} \nonseed{4} \seed{5} \seed{6} \seed{7} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\gap{9}\nongap{10}\generator{11}\dotscircles$} \\[20pt]{$\begin{array}{l}\phantom{\nonseed{0}}\seed{0}\nonseed{1}\seed{2}\nonseed{3}\seed{4}\nonseed{5}\seed{6}\nonseed{7}\seed{8}\nonseed{9}\phantom{\nonseed{0}}\phantom{\nonseed{0}}\\\phantom{\nonseed{0}}\nonseed{0} \seed{1} \nonseed{2} \seed{3} \nonseed{4} \seed{5} \nonseed{6} \seed{7} \seed{8} \seed{9} \phantom{\nonseed{0}}\phantom{\nonseed{0}}\end{array}$} \\\end{tabular}} ]]]]]]\end{tikzpicture}}



==> Figure2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%     File generated with https://github.com/mbrasamoros/drawsgtree
%     ../../../../GitHub/DrawTree/drawsgtree/drawsgtree -g3 -n seedstable -vertical -d .25 -x .6 -o Figure2.tex -inputfile 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcolumntype{M}{>{\centering\arraybackslash}m{.5cm}}\setlength\tabcolsep{0pt}\setlength\arrayrulewidth{1pt}\providecommand\circledcolorednumb{}\renewcommand\circledcolorednumb[2]{\resizebox{0.066975\textwidth}{!}{\tikz[baseline=(char.center)]{\node[shape = circle,draw, inner sep = 2pt,fill=#1](char)    {\phantom{00}};\node[anchor=center] at (char.center) {\makebox(0,0){\large{#2}}};}}}
\robustify{\circledcolorednumb}
\providecommand\nongap{}\renewcommand\nongap[1]{\circledcolorednumb{yellow}{{\bf#1}}}
\providecommand\gap{}\renewcommand\gap[1]{\circledcolorednumb{white}{\phantom{#1}}}
\providecommand\generator{}\renewcommand\generator[1]{\circledcolorednumb{orange}{{\bf#1}}}
\providecommand\seed{}\renewcommand\seed[1]{\circledcolorednumb{blue!30}{{\bf#1}}}
\providecommand\nonseed{}\renewcommand\nonseed[1]{\circledcolorednumb{white}{{\bf#1}}}
\providecommand\dotscircles{}\renewcommand\dotscircles{\resizebox{0.066975\textwidth}{!}{\dots}}
\providecommand\gapingapset{}\renewcommand\gapingapset[1]{\circledcolorednumb{green!30}{#1}}
\providecommand\nongapingapset{}\renewcommand\nongapingapset[1]{\phantom{\gapingapset{#1}}}
\providecommand\coloredseed{}\renewcommand\coloredseed{\cellcolor{blue!30}}
\scalebox{0.600000}{\adjustbox{max width=\textwidth,max height=.9\textheight}{\begin{tikzpicture}[grow=down,sibling distance=10.000000mm]\tikzset{every tree node/.style={anchor=north}}\tikzset{level 1/.style={level distance=1.750000cm}}\tikzset{level 2/.style={level distance=2.187500cm}}\tikzset{level 3/.style={level distance=2.843750cm}}\tikzset{level 4/.style={level distance=3.500000cm}}\tikzset{level 5/.style={level distance=4.375000cm}}\tikzset{level 6/.style={level distance=4.462500cm}}\tikzset{level 7+/.style={level distance=4.725000cm}}\Tree[.{\begin{tabular}{c}{$\bullet$} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{2}{M |}}\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{2}{M |}}\hhline{|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{2}{M |}}\hhline{|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]]]]\end{tikzpicture}}}



==> Figure3.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%     File generated with https://github.com/mbrasamoros/drawsgtree
%     ../../../../GitHub/DrawTree/drawsgtree/drawsgtree -g4 -n seedstable -vertical -d .3 -s .5 -x .7 -o Figure3.tex -inputfile 0 2 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcolumntype{M}{>{\centering\arraybackslash}m{.5cm}}\setlength\tabcolsep{0pt}\setlength\arrayrulewidth{1pt}\providecommand\circledcolorednumb{}\renewcommand\circledcolorednumb[2]{\resizebox{0.100463\textwidth}{!}{\tikz[baseline=(char.center)]{\node[shape = circle,draw, inner sep = 2pt,fill=#1](char)    {\phantom{00}};\node[anchor=center] at (char.center) {\makebox(0,0){\large{#2}}};}}}
\robustify{\circledcolorednumb}
\providecommand\nongap{}\renewcommand\nongap[1]{\circledcolorednumb{yellow}{{\bf#1}}}
\providecommand\gap{}\renewcommand\gap[1]{\circledcolorednumb{white}{\phantom{#1}}}
\providecommand\generator{}\renewcommand\generator[1]{\circledcolorednumb{orange}{{\bf#1}}}
\providecommand\seed{}\renewcommand\seed[1]{\circledcolorednumb{blue!30}{{\bf#1}}}
\providecommand\nonseed{}\renewcommand\nonseed[1]{\circledcolorednumb{white}{{\bf#1}}}
\providecommand\dotscircles{}\renewcommand\dotscircles{\resizebox{0.100463\textwidth}{!}{\dots}}
\providecommand\gapingapset{}\renewcommand\gapingapset[1]{\circledcolorednumb{green!30}{#1}}
\providecommand\nongapingapset{}\renewcommand\nongapingapset[1]{\phantom{\gapingapset{#1}}}
\providecommand\coloredseed{}\renewcommand\coloredseed{\cellcolor{blue!30}}
\scalebox{0.700000}{\adjustbox{max width=\textwidth,max height=.9\textheight}{\begin{tikzpicture}[grow=down,sibling distance=5.000000mm]\tikzset{every tree node/.style={anchor=north}}\tikzset{level 1/.style={level distance=2.100000cm}}\tikzset{level 2/.style={level distance=2.625000cm}}\tikzset{level 3/.style={level distance=3.412500cm}}\tikzset{level 4/.style={level distance=4.200000cm}}\tikzset{level 5/.style={level distance=5.250000cm}}\tikzset{level 6/.style={level distance=5.355000cm}}\tikzset{level 7+/.style={level distance=5.670000cm}}\Tree[.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{2}{M |}}\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{2}{M |}}\hhline{|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{2}{M |}}\hhline{|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{2}{M |}}\hhline{|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]]]]\end{tikzpicture}}}



==> Figure4.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%     File generated with https://github.com/mbrasamoros/drawsgtree
%     ../../../../GitHub/DrawTree/drawsgtree/drawsgtree -g5 -n seedstable -vertical -d .4 -s .3 -o Figure4.tex -inputfile 0 3 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcolumntype{M}{>{\centering\arraybackslash}m{.5cm}}\setlength\tabcolsep{0pt}\setlength\arrayrulewidth{1pt}\providecommand\circledcolorednumb{}\renewcommand\circledcolorednumb[2]{\resizebox{0.133951\textwidth}{!}{\tikz[baseline=(char.center)]{\node[shape = circle,draw, inner sep = 2pt,fill=#1](char)    {\phantom{00}};\node[anchor=center] at (char.center) {\makebox(0,0){\large{#2}}};}}}
\robustify{\circledcolorednumb}
\providecommand\nongap{}\renewcommand\nongap[1]{\circledcolorednumb{yellow}{{\bf#1}}}
\providecommand\gap{}\renewcommand\gap[1]{\circledcolorednumb{white}{\phantom{#1}}}
\providecommand\generator{}\renewcommand\generator[1]{\circledcolorednumb{orange}{{\bf#1}}}
\providecommand\seed{}\renewcommand\seed[1]{\circledcolorednumb{blue!30}{{\bf#1}}}
\providecommand\nonseed{}\renewcommand\nonseed[1]{\circledcolorednumb{white}{{\bf#1}}}
\providecommand\dotscircles{}\renewcommand\dotscircles{\resizebox{0.133951\textwidth}{!}{\dots}}
\providecommand\gapingapset{}\renewcommand\gapingapset[1]{\circledcolorednumb{green!30}{#1}}
\providecommand\nongapingapset{}\renewcommand\nongapingapset[1]{\phantom{\gapingapset{#1}}}
\providecommand\coloredseed{}\renewcommand\coloredseed{\cellcolor{blue!30}}
\adjustbox{max width=\textwidth,max height=.9\textheight}{\begin{tikzpicture}[grow=down,sibling distance=3.000000mm]\tikzset{every tree node/.style={anchor=north}}\tikzset{level 1/.style={level distance=2.800000cm}}\tikzset{level 2/.style={level distance=3.500000cm}}\tikzset{level 3/.style={level distance=4.550000cm}}\tikzset{level 4/.style={level distance=5.600000cm}}\tikzset{level 5/.style={level distance=7.000000cm}}\tikzset{level 6/.style={level distance=7.140000cm}}\tikzset{level 7+/.style={level distance=7.560000cm}}\Tree[.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{6}{M |}}\hhline{|-|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{3}{M |}}\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]]\end{tikzpicture}}



==> Figure5.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%     File generated with https://github.com/mbrasamoros/drawsgtree
%     ../../../../GitHub/DrawTree/drawsgtree/drawsgtree -g6 -n seedstable -x 1.2 -o Figure5.tex -inputfile 0 4 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcolumntype{M}{>{\centering\arraybackslash}m{.5cm}}\setlength\tabcolsep{0pt}\setlength\arrayrulewidth{1pt}\providecommand\circledcolorednumb{}\renewcommand\circledcolorednumb[2]{\resizebox{0.033488\textwidth}{!}{\tikz[baseline=(char.center)]{\node[shape = circle,draw, inner sep = 2pt,fill=#1](char)    {\phantom{00}};\node[anchor=center] at (char.center) {\makebox(0,0){\large{#2}}};}}}
\robustify{\circledcolorednumb}
\providecommand\nongap{}\renewcommand\nongap[1]{\circledcolorednumb{yellow}{{\bf#1}}}
\providecommand\gap{}\renewcommand\gap[1]{\circledcolorednumb{white}{\phantom{#1}}}
\providecommand\generator{}\renewcommand\generator[1]{\circledcolorednumb{orange}{{\bf#1}}}
\providecommand\seed{}\renewcommand\seed[1]{\circledcolorednumb{blue!30}{{\bf#1}}}
\providecommand\nonseed{}\renewcommand\nonseed[1]{\circledcolorednumb{white}{{\bf#1}}}
\providecommand\dotscircles{}\renewcommand\dotscircles{\resizebox{0.033488\textwidth}{!}{\dots}}
\providecommand\gapingapset{}\renewcommand\gapingapset[1]{\circledcolorednumb{green!30}{#1}}
\providecommand\nongapingapset{}\renewcommand\nongapingapset[1]{\phantom{\gapingapset{#1}}}
\providecommand\coloredseed{}\renewcommand\coloredseed{\cellcolor{blue!30}}
\scalebox{1.200000}{\adjustbox{max width=\textwidth,max height=.9\textheight}{\begin{tikzpicture}[grow'=right, sibling distance=6.000000mm]\tikzset{every tree node/.style={anchor=north}}\tikzset{level 1/.style={level distance=7.000000cm}}\tikzset{level 2/.style={level distance=8.750000cm}}\tikzset{level 3/.style={level distance=11.375000cm}}\tikzset{level 4/.style={level distance=14.000000cm}}\tikzset{level 5/.style={level distance=17.500000cm}}\tikzset{level 6/.style={level distance=17.850000cm}}\tikzset{level 7+/.style={level distance=18.900000cm}}\Tree[.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{6}{M |}}\hhline{|-|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{7}{M |}}\hhline{|-|-|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{6}{M |}}\hhline{|-|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{6}{M |}}\hhline{|-|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{6}{M |}}\hhline{|-|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{6}{M |}}\hhline{|-|-|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{6}{M |}}\hhline{|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{5}{M |}}\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]]\end{tikzpicture}}}



==> Figure6.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%     File generated with https://github.com/mbrasamoros/drawsgtree
%     ../../../../GitHub/DrawTree/drawsgtree/drawsgtree -g8 -n seedstable -vertical -d .5 -o Figure6.tex -inputfile 0 4 7 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcolumntype{M}{>{\centering\arraybackslash}m{.5cm}}\setlength\tabcolsep{0pt}\setlength\arrayrulewidth{1pt}\providecommand\circledcolorednumb{}\renewcommand\circledcolorednumb[2]{\resizebox{0.025116\textwidth}{!}{\tikz[baseline=(char.center)]{\node[shape = circle,draw, inner sep = 2pt,fill=#1](char)    {\phantom{00}};\node[anchor=center] at (char.center) {\makebox(0,0){\large{#2}}};}}}
\robustify{\circledcolorednumb}
\providecommand\nongap{}\renewcommand\nongap[1]{\circledcolorednumb{yellow}{{\bf#1}}}
\providecommand\gap{}\renewcommand\gap[1]{\circledcolorednumb{white}{\phantom{#1}}}
\providecommand\generator{}\renewcommand\generator[1]{\circledcolorednumb{orange}{{\bf#1}}}
\providecommand\seed{}\renewcommand\seed[1]{\circledcolorednumb{blue!30}{{\bf#1}}}
\providecommand\nonseed{}\renewcommand\nonseed[1]{\circledcolorednumb{white}{{\bf#1}}}
\providecommand\dotscircles{}\renewcommand\dotscircles{\resizebox{0.025116\textwidth}{!}{\dots}}
\providecommand\gapingapset{}\renewcommand\gapingapset[1]{\circledcolorednumb{green!30}{#1}}
\providecommand\nongapingapset{}\renewcommand\nongapingapset[1]{\phantom{\gapingapset{#1}}}
\providecommand\coloredseed{}\renewcommand\coloredseed{\cellcolor{blue!30}}
\adjustbox{max width=\textwidth,max height=.9\textheight}{\begin{tikzpicture}[grow=down,sibling distance=10.000000mm]\tikzset{every tree node/.style={anchor=north}}\tikzset{level 1/.style={level distance=3.500000cm}}\tikzset{level 2/.style={level distance=4.375000cm}}\tikzset{level 3/.style={level distance=5.687500cm}}\tikzset{level 4/.style={level distance=7.000000cm}}\tikzset{level 5/.style={level distance=8.750000cm}}\tikzset{level 6/.style={level distance=8.925000cm}}\tikzset{level 7+/.style={level distance=9.450000cm}}\Tree[.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{4}{M |}}\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]]\end{tikzpicture}}



==> Figure7.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%     File generated with https://github.com/mbrasamoros/drawsgtree
%     ../../../../GitHub/DrawTree/drawsgtree/drawsgtree -g25 -n seedstable -vertical -d .9 -o Figure7.tex -inputfile 0, 8, 16, 18, 19, 24, 26, 27, 30 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcolumntype{M}{>{\centering\arraybackslash}m{.5cm}}\setlength\tabcolsep{0pt}\setlength\arrayrulewidth{1pt}\providecommand\circledcolorednumb{}\renewcommand\circledcolorednumb[2]{\resizebox{0.008037\textwidth}{!}{\tikz[baseline=(char.center)]{\node[shape = circle,draw, inner sep = 2pt,fill=#1](char)    {\phantom{00}};\node[anchor=center] at (char.center) {\makebox(0,0){\large{#2}}};}}}
\robustify{\circledcolorednumb}
\providecommand\nongap{}\renewcommand\nongap[1]{\circledcolorednumb{yellow}{{\bf#1}}}
\providecommand\gap{}\renewcommand\gap[1]{\circledcolorednumb{white}{\phantom{#1}}}
\providecommand\generator{}\renewcommand\generator[1]{\circledcolorednumb{orange}{{\bf#1}}}
\providecommand\seed{}\renewcommand\seed[1]{\circledcolorednumb{blue!30}{{\bf#1}}}
\providecommand\nonseed{}\renewcommand\nonseed[1]{\circledcolorednumb{white}{{\bf#1}}}
\providecommand\dotscircles{}\renewcommand\dotscircles{\resizebox{0.008037\textwidth}{!}{\dots}}
\providecommand\gapingapset{}\renewcommand\gapingapset[1]{\circledcolorednumb{green!30}{#1}}
\providecommand\nongapingapset{}\renewcommand\nongapingapset[1]{\phantom{\gapingapset{#1}}}
\providecommand\coloredseed{}\renewcommand\coloredseed{\cellcolor{blue!30}}
\adjustbox{max width=\textwidth,max height=.9\textheight}{\begin{tikzpicture}[grow=down,sibling distance=10.000000mm]\tikzset{every tree node/.style={anchor=north}}\tikzset{level 1/.style={level distance=6.300000cm}}\tikzset{level 2/.style={level distance=7.875000cm}}\tikzset{level 3/.style={level distance=10.237500cm}}\tikzset{level 4/.style={level distance=12.599999cm}}\tikzset{level 5/.style={level distance=15.749999cm}}\tikzset{level 6/.style={level distance=16.064999cm}}\tikzset{level 7+/.style={level distance=17.009999cm}}\Tree[.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \coloredseed 1  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \coloredseed 1  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]]][.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \coloredseed 1  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} [.{\begin{tabular}{c}{{\bf \begin{tabular}{|@{\rule[-.15cm]{0pt}{.5cm}}*{8}{M |}}\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  & \cellcolor{white} 0  \\\hhline{|-|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \cellcolor{white} 0  \\\hhline{|-|}
  \coloredseed 1  \\\hhline{|-|-|}
  \coloredseed 1  & \coloredseed 1  \\\hhline{|-|-|}
\end{tabular}}} \\\end{tabular}} ]]]\end{tikzpicture}}


